Iterative Configuration Interaction with Selection

Even when starting with a very poor initial guess, the iterative configuration interaction (iCI) approach can converge from above to full CI very quickly by constructing and diagonalizing a small Hamiltonian matrix at each macro/micro-iteration. However, iCI scales exponentially with respect to the numbers of electrons and orbitals. The problem can be mitigated by observing that a vast number of configurations have little weights in the wave function and do not contribute to the correlation energy. The real questions are then (a) how to identify important configurations in the early stage of the calculation and (b) how to account for the residual contributions of those unimportant configurations. It is generally true that if a high-quality yet compact variational space can be determined for describing the static correlation, a low-order treatment of the residual dynamic correlation would be sufficient. While this is common to all selected CI schemes, the `iCI with selection' scheme presented here has the following distinctive features: (1) Full spin symmetry is maintained. (2) Although the selection is performed on individual CSFs, it is orbital configurations (oCFG) that are used as the organizing units. (3) Given a coefficient pruning-threshold, the selection of important oCFGs/CSFs is performed iteratively until convergence. (4) At each iteration for the growth of wave function, the first-order interacting space is decomposed into disjoint subspaces to reduce memory requirement and facilitate parallelization. (5) Upper bounds for the interactions between oCFG pairs are used to screen each first-order interacting subspace before the first-order coefficients of individual CSFs are evaluated. (6) Upon termination of the selection, dynamic correlation is estimated by using the ENPT2 theory. The efficacy of the iCIPT2 scheme is demonstrated numerically by taking several examples.

==> Diagram.tex <==
%\section{Diagrammatic representation of the spin--free Hamiltonian}
%\include{H-diagrams}

\begin{figure*}[!htp]
	\centering
	\begin{tabular}{cccccc}
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw (3,2.5) -- (0,2.5);
		\node at (-0.5,2.5) {\Large $i$};
		\node at (3.5,2.5) {\Large $i$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw (3,2.5) arc [start angle = 0,end angle = 180,radius = 1.5];
		\draw (3,2.5) arc [start angle = 360,end angle = 180,radius = 1.5];
		\node at (-0.5,2.5) {\Large $i$};
		\node at (3.5,2.5) {\Large $i$};
		\end{tikzpicture}
		&
        \begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw (3,1) -- (0,1);
		\draw (3,4) -- (0,4);
		\node at (-0.5,1) {\Large $i$};
		\node at (3.5,1) {\Large $i$};
		\node at (-0.5,4) {\Large $j$};
		\node at (3.5,4) {\Large $j$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw (3,1) -- (0,4);
		\draw (3,4) -- (0,1);
		\node at (-0.5,1) {\Large $i$};
		\node at (3.5,1) {\Large $i$};
		\node at (-0.5,4) {\Large $j$};
		\node at (3.5,4) {\Large $j$};
		\end{tikzpicture}
		\\
		(a) w1& (b) w2 & (c) w3 & (d) b7=c7\\
	\end{tabular}
	\caption{Diagrammatic representation of $H_1^0$ (a) and $H_2^0$ (b-d)}
	\label{Diagrams-0}
\end{figure*}

\begin{figure*}[!htp]
	\centering
	\begin{tabular}{cccccc}
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,4) -- (0,1);
		\node at (-0.5,1) {\Large $i$};
		\node at (3.5,4) {\Large $j$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw (3,1) -- (0,4);
		\node at (3.5,1) {\Large $j$};
		\node at (-0.5,4) {\Large $i$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,4) -- (0,1);
		\draw (3,1) -- (0,1);
		\node at (-0.5,1) {\Large $i$};
		\node at (3.5,1) {\Large $i$};
		\node at (3.5,4) {\Large $j$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (3,4) circle [radius=0.1];
		\draw (3,1) -- (0,4);
		\draw (3,4) -- (0,4);
		\node at (3.5,1) {\Large $j$};
		\node at (-0.5,4) {\Large $i$};
		\node at (3.5,4) {\Large $i$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw (3,4) -- (0,1);
		\draw (3,4) -- (0,4);
		\node at (-0.5,1) {\Large $i$};
		\node at (3.5,4) {\Large $j$};
		\node at (-0.5,4) {\Large $j$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,1) -- (0,4);
		\draw (3,1) -- (0,1);
		\node at (3.5,1) {\Large $j$};
		\node at (-0.5,4) {\Large $i$};
		\node at (-0.5,1) {\Large $j$};
		\end{tikzpicture}
		\\
		(a) s1& (b) s2& (c) s3 & (d) s4 &(e) s5 & (f) s6\\ \\
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,2.5) -- (0,1);
		\draw (3,4) -- (0,4);
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,2.5) {\Large $j$};
		\node at (-0.5,1) {\Large $i$};
		\node at (3.5,4) {\Large $k$};
		\end{tikzpicture}
        &
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw (3,1) -- (0,2.5);
		\draw (3,4) -- (0,4);
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,1) {\Large $j$};
		\node at (-0.5,2.5) {\Large $i$};
		\node at (3.5,4) {\Large $k$};
		\end{tikzpicture}
        &
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw (3,1) -- (0,1);
		\draw (3,4) -- (0,2.5);
		\node at (-0.5,2.5) {\Large $i$};
		\node at (3.5,1) {\Large $k$};
		\node at (-0.5,1) {\Large $k$};
		\node at (3.5,4) {\Large $j$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,1) -- (0,1);
		\draw (3,2.5) -- (0,4);
		\node at (-0.5,4) {\Large $i$};
		\node at (3.5,1) {\Large $k$};
		\node at (-0.5,1) {\Large $k$};
		\node at (3.5,2.5) {\Large $j$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw (3,2.5) -- (0,2.5);
		\draw (3,4) -- (0,1);
		\node at (-0.5,1) {\Large $i$};
		\node at (3.5,2.5) {\Large $k$};
		\node at (-0.5,2.5) {\Large $k$};
		\node at (3.5,4) {\Large $j$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.40,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw (3,2.5) -- (0,2.5);
		\draw (3,1) -- (0,4);
		\node at (-0.5,4) {\Large $i$};
		\node at (3.5,2.5) {\Large $k$};
		\node at (-0.5,2.5) {\Large $k$};
		\node at (3.5,1) {\Large $j$};
		\end{tikzpicture}\\
		(g) s7& (h) s8& (i) s9& (j) s10& (k) s11& (l) s12\\ \\
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw (3,2.5) -- (0,4);
		\draw (3,4) -- (0,1);
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,4) {\Large $k$};
		\node at (-0.5,1) {\Large $i$};
		\node at (3.5,2.5) {\Large $j$};
		\end{tikzpicture}
		&
        \begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw (3,1) -- (0,4);
		\draw (3,4) -- (0,2.5);
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,4) {\Large $k$};
		\node at (-0.5,2.5) {\Large $i$};
		\node at (3.5,1) {\Large $j$};
		\end{tikzpicture}
		&
        \begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw[fill] (0,3) circle [radius=0.1];
		\draw (3,1) -- (0,3);
		\draw (3,4) -- (0,1);
		\node at (-0.5,1) {\Large $k$};
		\node at (3.5,1) {\Large $k$};
		\node at (-0.5,3) {\Large $i$};
		\node at (3.5,4) {\Large $j$};
		\end{tikzpicture}
		&
        \begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (3,3) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw (3,1) -- (0,4);
		\draw (3,3) -- (0,1);
		\node at (-0.5,1) {\Large $k$};
		\node at (3.5,1) {\Large $k$};
		\node at (-0.5,4) {\Large $i$};
		\node at (3.5,3) {\Large $j$};
		\end{tikzpicture}
		&
        \begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,2.5) -- (0,1);
		\draw (3,4) -- (0,2.5);
		\node at (-0.5,2.5) {\Large $k$};
		\node at (3.5,2.5) {\Large $k$};
		\node at (-0.5,1) {\Large $i$};
		\node at (3.5,4) {\Large $j$};
		\end{tikzpicture}
		&
        \begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw (3,2.5) -- (0,4);
		\draw (3,1) -- (0,2.5);
		\node at (-0.5,2.5) {\Large $k$};
		\node at (3.5,2.5) {\Large $k$};
		\node at (-0.5,4) {\Large $i$};
		\node at (3.5,1) {\Large $j$};
		\end{tikzpicture}
		\\
		(m) b6& (n) c6& (o) b4& (p) c4& (q) a2& (r) d2\\
	\end{tabular}
	\caption{Diagrammatic representation of $H_1^1$ (a-b) and $H_2^1$ (c-r)}
	\label{Diagrams-1}
\end{figure*}

\clearpage
\newpage

\begin{figure*}[!htp]
	\centering
	\begin{tabular}{cccccc}
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (3,2) circle [radius=0.1];
		\draw[fill] (0,3) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,2) -- (0,1);
		\draw (3,4) -- (0,3);
		\node at (-0.5,1) {\Large $i$};
		\node at (-0.5,3) {\Large $k$};
		\node at (3.5,2) {\Large $j$};
		\node at (3.5,4) {\Large $l$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (3,3) circle [radius=0.1];
		\draw[fill] (0,2) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,3) -- (0,1);
		\draw (3,4) -- (0,2);
		\node at (-0.5,1) {\Large $i$};
		\node at (-0.5,2) {\Large $k$};
		\node at (3.5,3) {\Large $j$};
		\node at (3.5,4) {\Large $l$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (0,1) circle [radius=0.1];
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw (0,1) -- (3,4);
		\draw (0,1) -- (3,2.5);
		\node at (3.5,2.5) {\Large $j$};
		\node at (3.5,4) {\Large $l$};
		\node at (-0.5,1) {\Large $i$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (6,0)--(6,5);
		\draw (9,0)--(9,5);
		\draw[fill] (9,4) circle [radius=0.1];
		\draw[fill] (9,3) circle [radius=0.1];
		\draw[fill] (6,2) circle [radius=0.1];
		\draw[fill] (6,1) circle [radius=0.1];
		\draw (9,3) -- (6,2);
		\draw (9,4) -- (6,1);
		\node at (5.5,1) {\Large $i$};
		\node at (5.5,2) {\Large $k$};
		\node at (9.5,3) {\Large $j$};
		\node at (9.5,4) {\Large $l$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,4) -- (0,2.5);
		\draw (3,4) -- (0,1);
		\node at (-0.5,1) {\Large $i$};
		\node at (3.5,4) {\Large $j$};
		\node at (-0.5,2.5) {\Large $k$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (0,1) arc [start angle = 270,end angle = 360,radius = 3];
		\draw (3,4) arc [start angle = 90,end angle = 180,radius = 3];
		\node at (3.5,4) {\Large $j$};
		\node at (-0.5,1) {\Large $i$};
		\end{tikzpicture}
		\\
		(a) a1 & (b) a3 & (c) a4 & (d) a5 & (e) a6 & (f) a7 \\
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,3) circle [radius=0.1];
		\draw[fill] (0,2) circle [radius=0.1];
		\draw (3,1) -- (0,2);
		\draw (3,4) -- (0,3);
		\node at (-0.5,2) {\Large $i$};
		\node at (-0.5,3) {\Large $k$};
		\node at (3.5,1) {\Large $j$};
		\node at (3.5,4) {\Large $l$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4, thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (3,4) circle [radius=0.1];
		\draw (0,2.5) -- (3,4);
		\draw (0,2.5) -- (3,1);
		\node at (3.5,1) {\Large $j$};
		\node at (3.5,4) {\Large $l$};
		\node at (-0.5,2.5) {\Large $i$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (6,0)--(6,5);
		\draw (9,0)--(9,5);
		\draw[fill] (9,4) circle [radius=0.1];
		\draw[fill] (9,1) circle [radius=0.1];
		\draw[fill] (6,3) circle [radius=0.1];
		\draw[fill] (6,2) circle [radius=0.1];
		\draw (9,1) -- (6,3);
		\draw (9,4) -- (6,2);
		\node at (5.5,2) {\Large $i$};
		\node at (5.5,3) {\Large $k$};
		\node at (9.5,1) {\Large $j$};
		\node at (9.5,4) {\Large $l$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (6,0)--(6,5);
		\draw (9,0)--(9,5);
		\draw[fill] (9,4) circle [radius=0.1];
		\draw[fill] (9,2) circle [radius=0.1];
		\draw[fill] (6,3) circle [radius=0.1];
		\draw[fill] (6,1) circle [radius=0.1];
		\draw (9,2) -- (6,3);
		\draw (9,4) -- (6,1);
		\node at (5.5,1) {\Large $i$};
		\node at (5.5,3) {\Large $k$};
		\node at (9.5,2) {\Large $j$};
		\node at (9.5,4) {\Large $l$};
		\end{tikzpicture}
		&
		
		
		
		&
		
		\\
		(g) b1& (h) b2 & (i) b3 & (j) b5 &\\
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,3) circle [radius=0.1];
		\draw[fill] (3,2) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,2) -- (0,1);
		\draw (3,3) -- (0,4);
		\node at (-0.5,1) {\Large $i$};
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,2) {\Large $j$};
		\node at (3.5,3) {\Large $l$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,2.5) -- (0,4);
		\draw (3,2.5) -- (0,1);
		\node at (-0.5,1) {\Large $i$};
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,2.5) {\Large $j$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (6,0)--(6,5);
		\draw (9,0)--(9,5);
		\draw[fill] (9,3) circle [radius=0.1];
		\draw[fill] (9,2) circle [radius=0.1];
		\draw[fill] (6,4) circle [radius=0.1];
		\draw[fill] (6,1) circle [radius=0.1];
		\draw (9,2) -- (6,4);
		\draw (9,3) -- (6,1);
		\node at (5.5,1) {\Large $i$};
		\node at (5.5,4) {\Large $k$};
		\node at (9.5,2) {\Large $j$};
		\node at (9.5,3) {\Large $l$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (6,0)--(6,5);
		\draw (9,0)--(9,5);
		\draw[fill] (9,3) circle [radius=0.1];
		\draw[fill] (9,1) circle [radius=0.1];
		\draw[fill] (6,4) circle [radius=0.1];
		\draw[fill] (6,2) circle [radius=0.1];
		\draw (9,1) -- (6,4);
		\draw (9,3) -- (6,2);
		\node at (5.5,2) {\Large $i$};
		\node at (5.5,4) {\Large $k$};
		\node at (9.5,1) {\Large $j$};
		\node at (9.5,3) {\Large $l$};
		\end{tikzpicture}
		&
		
		&
		
		
		\\
		(k) c1& (l) c2 & (m) c3 & (n) c5 & \\
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,3) circle [radius=0.1];
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (0,2) circle [radius=0.1];
		\draw (3,1) -- (0,2);
		\draw (3,3) -- (0,4);
		\node at (-0.5,2) {\Large $i$};
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,1) {\Large $j$};
		\node at (3.5,3) {\Large $l$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (3,2) circle [radius=0.1];
		\draw[fill] (0,3) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw (3,1) -- (0,3);
		\draw (3,2) -- (0,4);
		\node at (-0.5,3) {\Large $i$};
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,1) {\Large $j$};
		\node at (3.5,2) {\Large $l$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw (3,1) -- (0,4);
		\draw (3,1) -- (0,2.5);
		\node at (-0.5,2.5) {\Large $i$};
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,1) {\Large $j$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (6,0)--(6,5);
		\draw (9,0)--(9,5);
		\draw[fill] (9,2) circle [radius=0.1];
		\draw[fill] (9,1) circle [radius=0.1];
		\draw[fill] (6,4) circle [radius=0.1];
		\draw[fill] (6,3) circle [radius=0.1];
		\draw (9,1) -- (6,4);
		\draw (9,2) -- (6,3);
		\node at (5.5,3) {\Large $i$};
		\node at (5.5,4) {\Large $k$};
		\node at (9.5,1) {\Large $j$};
		\node at (9.5,2) {\Large $l$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw (0,4) -- (3,2.5);
		\draw (0,4) -- (3,1);
		\node at (3.5,1) {\Large $j$};
		\node at (3.5,2.5) {\Large $l$};
		\node at (-0.5,4) {\Large $i$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw (3,1) arc [start angle = 0,end angle = 90,radius = 3];
		\draw (0,4) arc [start angle = 180,end angle = 270,radius = 3];
		\node at (3.5,1) {\Large $j$};
		\node at (-0.5,4) {\Large $i$};
		\end{tikzpicture}
		\\
		(o) d1 & (p) d3 & (q) d4 & (r) d5 & (s) d6 & (t) d7 \\
		
		
	\end{tabular}
	\caption{Diagrammatic representation of $H_2^2$ }
	\label{Diagrams-2}
\end{figure*}


\iffalse
\newpage


\begin{figure*}[!htp]
	\centering
	\begin{tabular}{ccccccccccc}
        \begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (3,3) circle [radius=0.1];
		\draw[fill] (0,2) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,3) -- (0,1);
		\draw (3,4) -- (0,2);
		\node at (-0.5,1) {\Large $i$};
		\node at (-0.5,2) {\Large $k$};
		\node at (3.5,3) {\Large $j$};
		\node at (3.5,4) {\Large $l$};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[scale = 0.4,thick]
		\draw (6,0)--(6,5);
		\draw (9,0)--(9,5);
		\draw[fill] (9,4) circle [radius=0.1];
		\draw[fill] (9,3) circle [radius=0.1];
		\draw[fill] (6,2) circle [radius=0.1];
		\draw[fill] (6,1) circle [radius=0.1];
		\draw (9,3) -- (6,2);
		\draw (9,4) -- (6,1);
		\node at (5.5,1) {\Large $i$};
		\node at (5.5,2) {\Large $k$};
		\node at (9.5,3) {\Large $j$};
		\node at (9.5,4) {\Large $l$};
		\end{tikzpicture}
        &
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (3,2) circle [radius=0.1];
		\draw[fill] (0,3) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw (3,1) -- (0,3);
		\draw (3,2) -- (0,4);
		\node at (-0.5,3) {\Large $i$};
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,1) {\Large $j$};
		\node at (3.5,2) {\Large $l$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (6,0)--(6,5);
		\draw (9,0)--(9,5);
		\draw[fill] (9,2) circle [radius=0.1];
		\draw[fill] (9,1) circle [radius=0.1];
		\draw[fill] (6,4) circle [radius=0.1];
		\draw[fill] (6,3) circle [radius=0.1];
		\draw (9,1) -- (6,4);
		\draw (9,2) -- (6,3);
		\node at (5.5,3) {\Large $i$};
		\node at (5.5,4) {\Large $k$};
		\node at (9.5,1) {\Large $j$};
		\node at (9.5,2) {\Large $l$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (3,2) circle [radius=0.1];
		\draw[fill] (0,3) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,2) -- (0,1);
		\draw (3,4) -- (0,3);
		\node at (-0.5,1) {\Large $i$};
		\node at (-0.5,3) {\Large $k$};
		\node at (3.5,2) {\Large $j$};
		\node at (3.5,4) {\Large $l$};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[scale = 0.4,thick]
		\draw (6,0)--(6,5);
		\draw (9,0)--(9,5);
		\draw[fill] (9,4) circle [radius=0.1];
		\draw[fill] (9,2) circle [radius=0.1];
		\draw[fill] (6,3) circle [radius=0.1];
		\draw[fill] (6,1) circle [radius=0.1];
		\draw (9,2) -- (6,3);
		\draw (9,4) -- (6,1);
		\node at (5.5,1) {\Large $i$};
		\node at (5.5,3) {\Large $k$};
		\node at (9.5,2) {\Large $j$};
		\node at (9.5,4) {\Large $l$};
		\end{tikzpicture}
		\\
%		{ (a) a3 + a5}
%		&{ (b) a1 + b5}
%		&{ (c) b1 + b3}\\ \\
        (a) a3 & (b) a5 & (c) d3 & (d) d5& (e) a1& (f) b5 \\
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,3) circle [radius=0.1];
		\draw[fill] (3,2) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,2) -- (0,1);
		\draw (3,3) -- (0,4);
		\node at (-0.5,1) {\Large $i$};
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,2) {\Large $j$};
		\node at (3.5,3) {\Large $l$};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[scale = 0.4,thick]
		\draw (6,0)--(6,5);
		\draw (9,0)--(9,5);
		\draw[fill] (9,3) circle [radius=0.1];
		\draw[fill] (9,2) circle [radius=0.1];
		\draw[fill] (6,4) circle [radius=0.1];
		\draw[fill] (6,1) circle [radius=0.1];
		\draw (9,2) -- (6,4);
		\draw (9,3) -- (6,1);
		\node at (5.5,1) {\Large $i$};
		\node at (5.5,4) {\Large $k$};
		\node at (9.5,2) {\Large $j$};
		\node at (9.5,3) {\Large $l$};
		\end{tikzpicture}
        &
        \begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,3) circle [radius=0.1];
		\draw[fill] (0,2) circle [radius=0.1];
		\draw (3,1) -- (0,2);
		\draw (3,4) -- (0,3);
		\node at (-0.5,2) {\Large $i$};
		\node at (-0.5,3) {\Large $k$};
		\node at (3.5,1) {\Large $j$};
		\node at (3.5,4) {\Large $l$};
        \end{tikzpicture}
        &
        \begin{tikzpicture}[scale = 0.4,thick]
		\draw (6,0)--(6,5);
		\draw (9,0)--(9,5);
		\draw[fill] (9,4) circle [radius=0.1];
		\draw[fill] (9,1) circle [radius=0.1];
		\draw[fill] (6,3) circle [radius=0.1];
		\draw[fill] (6,2) circle [radius=0.1];
		\draw (9,1) -- (6,3);
		\draw (9,4) -- (6,2);
		\node at (5.5,2) {\Large $i$};
		\node at (5.5,3) {\Large $k$};
		\node at (9.5,1) {\Large $j$};
		\node at (9.5,4) {\Large $l$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,3) circle [radius=0.1];
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (0,2) circle [radius=0.1];
		\draw (3,1) -- (0,2);
		\draw (3,3) -- (0,4);
		\node at (-0.5,2) {\Large $i$};
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,1) {\Large $j$};
		\node at (3.5,3) {\Large $l$};
		\end{tikzpicture}
		&
        \begin{tikzpicture}[scale = 0.4,thick]
		\draw (6,0)--(6,5);
		\draw (9,0)--(9,5);
		\draw[fill] (9,3) circle [radius=0.1];
		\draw[fill] (9,1) circle [radius=0.1];
		\draw[fill] (6,4) circle [radius=0.1];
		\draw[fill] (6,2) circle [radius=0.1];
		\draw (9,1) -- (6,4);
		\draw (9,3) -- (6,2);
		\node at (5.5,2) {\Large $i$};
		\node at (5.5,4) {\Large $k$};
		\node at (9.5,1) {\Large $j$};
		\node at (9.5,3) {\Large $l$};
		\end{tikzpicture}
		\\
        (g) c1 & (h) c3 & (i) b1& (j) b3 & (k) d1& (l) c5\\ \\
%		(d) c1 + c3& (e) d1 + c5& (f) d3 + d5\\ \\
%	\end{tabular}
%	\caption{Paldus' diagrams}
%	\label{Diagrams-2}
%\end{figure*}
%
%\begin{figure*}[!htp]
%	\centering
%	\begin{tabular}{cccccc}
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,4) -- (0,2.5);
		\draw (3,4) -- (0,1);
		\node at (-0.5,1) {\Large $i$};
		\node at (3.5,4) {\Large $j$};
		\node at (-0.5,2.5) {\Large $k$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (3,2.5) -- (0,4);
		\draw (3,2.5) -- (0,1);
		\node at (-0.5,1) {\Large $i$};
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,2.5) {\Large $j$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw (3,1) -- (0,4);
		\draw (3,1) -- (0,2.5);
		\node at (-0.5,2.5) {\Large $i$};
		\node at (-0.5,4) {\Large $k$};
		\node at (3.5,1) {\Large $j$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (0,4) circle [radius=0.1];
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw (0,4) -- (3,2.5);
		\draw (0,4) -- (3,1);
		\node at (3.5,1) {\Large $i$};
		\node at (3.5,2.5) {\Large $k$};
		\node at (-0.5,4) {\Large $j$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4, thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (0,2.5) circle [radius=0.1];
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (3,4) circle [radius=0.1];
		\draw (0,2.5) -- (3,4);
		\draw (0,2.5) -- (3,1);
		\node at (3.5,1) {\Large $i$};
		\node at (3.5,4) {\Large $k$};
		\node at (-0.5,2.5) {\Large $j$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (0,1) circle [radius=0.1];
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (3,2.5) circle [radius=0.1];
		\draw (0,1) -- (3,4);
		\draw (0,1) -- (3,2.5);
		\node at (3.5,2.5) {\Large $i$};
		\node at (3.5,4) {\Large $k$};
		\node at (-0.5,1) {\Large $j$};
		\end{tikzpicture}
		\\
		(m) a6& (n) c2& (o) d4& (p) d6& (q) b2& (r) a4\\ \\
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,4) circle [radius=0.1];
		\draw[fill] (0,1) circle [radius=0.1];
		\draw (0,1) arc [start angle = 270,end angle = 360,radius = 3];
		\draw (3,4) arc [start angle = 90,end angle = 180,radius = 3];
		\node at (3.5,4) {\Large $j$};
		\node at (-0.5,1) {\Large $i$};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale = 0.4,thick]
		\draw (0,0)--(0,5);
		\draw (3,0)--(3,5);
		\draw[fill] (3,1) circle [radius=0.1];
		\draw[fill] (0,4) circle [radius=0.1];
		\draw (3,1) arc [start angle = 0,end angle = 90,radius = 3];
		\draw (0,4) arc [start angle = 180,end angle = 270,radius = 3];
		\node at (3.5,1) {\Large $j$};
		\node at (-0.5,4) {\Large $i$};
		\end{tikzpicture}
		\\
		(s) a7& (t) d7&\\
	\end{tabular}
	\caption{Diagrammatic representation of $H_2^2$ }
	\label{Diagrams-2}
\end{figure*}
\fi

